The quaternary complex Hadamard matrices of orders 10, 12, and 14

A complete classification of quaternary complex Hadamard matrices of orders 10, 12 and 14 is given, and a new parametrization scheme for obtaining new examples of affine parametric families of complex Hadamard matrices is provided. On the one hand, it is proven that all 10x10 and 12x12 quaternary complex Hadamard matrices belong to some parametric family, but on the other hand, it is shown by exhibiting an isolated 14x14 matrix that there cannot be a general method for introducing parameters into these types of matrices.

==> (inline-0) <==
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i} & \mathbf{i} & -1 & -1 & -1 & -1 & -\mathbf{i} & -\mathbf{i} \\
 1 & 1 & \overline{a} & -\overline{a} & -1 & -\mathbf{i} & \mathbf{i} a & \mathbf{i} & -\mathbf{i} & -\mathbf{i} a & \mathbf{i} & -1 \\
 1 & 1 & -\overline{a} & \overline{a} & -\mathbf{i} & -1 & \mathbf{i} a & -\mathbf{i} & \mathbf{i} & -\mathbf{i} a & -1 & \mathbf{i} \\
 1 & \mathbf{i} & -1 & -\mathbf{i} & a & -\mathbf{i} a & -\mathbf{i} a & \mathbf{i} a & -a & -a & \mathbf{i} a & a \\
 1 & \mathbf{i} & -\mathbf{i} & -1 & \mathbf{i} a & -a & a & -\mathbf{i} a & a & \mathbf{i} a & -a & -\mathbf{i} a \\
 1 & -1 & a & \mathbf{i} a & -\mathbf{i} a & a^2 & -\mathbf{i} a^2 & -\mathbf{i} a^2 & \mathbf{i} a^2 & -a^2 & \mathbf{i} a^2 & -a \\
 1 & -1 & \mathbf{i} a & a & -\mathbf{i} a & -a^2 & a^2 & \mathbf{i} a^2 & -\mathbf{i} a^2 & \mathbf{i} a^2 & -\mathbf{i} a^2 & -a \\
 1 & -1 & -a & -\mathbf{i} a & \mathbf{i} a^2 & \mathbf{i} a & -a^2 & a^2 & a^2 & -\mathbf{i} a^2 & a & -a^2 \\
 1 & -1 & -\mathbf{i} a & -a & -\mathbf{i} a^2 & \mathbf{i} a & \mathbf{i} a^2 & -a^2 & -a^2 & a^2 & a & a^2 \\
 1 & -\mathbf{i} & \mathbf{i} & -1 & \mathbf{i} a & -\mathbf{i} a & -\mathbf{i} a & -a & \mathbf{i} a & a & -\mathbf{i} a & \mathbf{i} a \\
 1 & -\mathbf{i} & -1 & \mathbf{i} & -a & a & -a & a & -\mathbf{i} a & \mathbf{i} a & -a & a
\end{array}
\right],\]
%\subsection{Family no.\ $2$:}
\[L_{12B}^{(1)}(a)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & a & \mathbf{i} a & \mathbf{i} & -1 & -1 & -a & -1 & -\mathbf{i} & -\mathbf{i} a \\
 1 & 1 & 1 & -1 & -1 & -\mathbf{i} & 1 & \mathbf{i} & -1 & -\mathbf{i} & \mathbf{i} & -1 \\
 1 & 1 & -1 & \mathbf{i} a & a & -\mathbf{i} a & -\mathbf{i} & -a & -\mathbf{i} a & \mathbf{i} & -1 & \mathbf{i} a \\
 1 & \mathbf{i} & -1 & a & -a & -\mathbf{i} & -1 & 1 & \mathbf{i} a & a & -\mathbf{i} a & -a \\
 1 & \mathbf{i} & -\mathbf{i} & -\mathbf{i} a & -\mathbf{i} a & \mathbf{i} a & -1 & a & -\mathbf{i} a & -a & \mathbf{i} a & \mathbf{i} a \\
 1 & -1 & a & \mathbf{i} a^2 & -\mathbf{i} a^2 & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i} a & \mathbf{i} a & -a & -a & a \\
 1 & -1 & \mathbf{i} & -\mathbf{i} a & a & -1 & 1 & -\mathbf{i} & -a & \mathbf{i} a & a & -a \\
 1 & -1 & -a & -\mathbf{i} a^2 & \mathbf{i} a^2 & a & -\mathbf{i} a & -a & \mathbf{i} a & -\mathbf{i} a & \mathbf{i} a & a \\
 1 & -1 & -\mathbf{i} & -a & \mathbf{i} a & -a & \mathbf{i} & \mathbf{i} a & -\mathbf{i} a & a & -\mathbf{i} a & a \\
 1 & -\mathbf{i} & \mathbf{i} & -a & -a & \mathbf{i} a & -\mathbf{i} & a & a & \mathbf{i} & -1 & -\mathbf{i} a \\
 1 & -\mathbf{i} & -1 & \mathbf{i} a & -\mathbf{i} a & \mathbf{i} & \mathbf{i} & -1 & a & -\mathbf{i} & 1 & -a
\end{array}
\right],\]
%\subsection{Family no.\ $3$:}
\[B_{12A}^{(4)}(a,b,c,d)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i} & \mathbf{i} & -1 & -1 & -1 & -1 & -\mathbf{i} & -\mathbf{i} \\
 1 & 1 & a\overline{b} & -a\overline{b} & -1 & -\mathbf{i} & c\overline{b} & \mathbf{i} c\overline{b} & -c\overline{b} & -\mathbf{i} c\overline{b} & \mathbf{i} & -1 \\
 1 & 1 & -a\overline{b} & a\overline{b} & -1 & -\mathbf{i} & -c\overline{b} & -\mathbf{i} c\overline{b} & \mathbf{i} c\overline{b} & c\overline{b} & -1 & \mathbf{i} \\
 1 & 1 & -1 & -1 & 1 & -1 & -\mathbf{i} c^2\overline{b d} & \mathbf{i} c^2\overline{b d} & -\mathbf{i} c\overline{b} & \mathbf{i} c\overline{b} & -c\overline{d} & c\overline{d} \\
 1 & 1 & -1 & -1 & -\mathbf{i} & \mathbf{i} & \mathbf{i} c^2\overline{b d} & -\mathbf{i} c^2\overline{b d} & c\overline{b} & -c\overline{b} & c\overline{d} & -c\overline{d} \\
 1 & -1 & \mathbf{i} b & \mathbf{i} b & b & -\mathbf{i} b & -c & \mathbf{i} c & c & -\mathbf{i} c & -\mathbf{i} b & -b \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & c & c & -\mathbf{i} c & -\mathbf{i} c & -c & -c & \mathbf{i} c & \mathbf{i} c \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & -c & -c & c & c & \mathbf{i} c & \mathbf{i} c & -\mathbf{i} c & -\mathbf{i} c \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & \mathbf{i} b d\overline{c} & -\mathbf{i} b d\overline{c} & \mathbf{i} c & -\mathbf{i} c & -\mathbf{i} d & \mathbf{i} d & \mathbf{i} b & -\mathbf{i} b \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i} b d\overline{c} & \mathbf{i} b d\overline{c} & c & -c & \mathbf{i} d & -\mathbf{i} d & -b & b \\
 1 & -1 & -\mathbf{i} b & -\mathbf{i} b & -b & \mathbf{i} b & -c & \mathbf{i} c & -\mathbf{i} c & c & b & \mathbf{i} b
\end{array}
\right],\]
%\subsection{Family no.\ $4$:}
\[B_{12B}^{(5)}(a,b,c,d,e)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i} & \mathbf{i} & -1 & -1 & -1 & -1 & -\mathbf{i} & -\mathbf{i} \\
 1 & 1 & \mathbf{i} & \mathbf{i} & -\mathbf{i} & -\mathbf{i} & b & \mathbf{i} a & -b & -\mathbf{i} a & -1 & -1 \\
 1 & 1 & -1 & -1 & a & \mathbf{i} b & -\mathbf{i} b & -\mathbf{i} a & b & -a & \mathbf{i} a & -b \\
 1 & 1 & -1 & -1 & -a & -\mathbf{i} b & -b & a & \mathbf{i} b & \mathbf{i} a & -\mathbf{i} a & b \\
 1 & 1 & -\mathbf{i} & -\mathbf{i} & -1 & -1 & \mathbf{i} b & -a & -\mathbf{i} b & a & \mathbf{i} & \mathbf{i} \\
 1 & -1 & e & -e & c & -c & -\mathbf{i} c & \mathbf{i} c & -\mathbf{i} c & \mathbf{i} c & -c & c \\
 1 & -1 & e & -e & -\mathbf{i} c & \mathbf{i} c & \mathbf{i} c & -\mathbf{i} c & \mathbf{i} c & -\mathbf{i} c & -\mathbf{i} c & \mathbf{i} c \\
 1 & -1 & \mathbf{i} e & -\mathbf{i} e & -c & c & \mathbf{i} d & a d\overline{b} & -\mathbf{i} d & -a d\overline{b} & \mathbf{i} c & -\mathbf{i} c \\
 1 & -1 & -e & e & \mathbf{i} a d\overline{b} & d & -\mathbf{i} d & -\mathbf{i} a d\overline{b} & -d & a d\overline{b} & -a d\overline{b} & \mathbf{i} d \\
 1 & -1 & -e & e & -\mathbf{i} a d\overline{b} & -d & d & -a d\overline{b} & \mathbf{i} d & \mathbf{i} a d\overline{b} & a d\overline{b} & -\mathbf{i} d \\
 1 & -1 & -\mathbf{i} e & \mathbf{i} e & \mathbf{i} c & -\mathbf{i} c & -d & \mathbf{i} a d\overline{b} & d & -\mathbf{i} a d\overline{b} & c & -c
\end{array}
\right],\]
%\subsection{Family no.\ $5$:}
\[B_{12C}^{(5)}(a,b,c,d,e)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i} & \mathbf{i} & -1 & -1 & -1 & -1 & -\mathbf{i} & -\mathbf{i} \\
 1 & 1 & a d\overline{b} & -a d\overline{b} & -1 & -\mathbf{i} & a & \mathbf{i} a & -a & -\mathbf{i} a & \mathbf{i} & -1 \\
 1 & 1 & -a d\overline{b} & a d\overline{b} & -1 & -\mathbf{i} & -a & -\mathbf{i} a & a & \mathbf{i} a & \mathbf{i} & -1 \\
 1 & 1 & -1 & -1 & 1 & -1 & \mathbf{i} b\overline{c} & -\mathbf{i} b\overline{c} & \mathbf{i} b\overline{c} & -\mathbf{i} b\overline{c} & -1 & 1 \\
 1 & 1 & -1 & -1 & -\mathbf{i} & \mathbf{i} & -\mathbf{i} b\overline{c} & \mathbf{i} b\overline{c} & -\mathbf{i} b\overline{c} & \mathbf{i} b\overline{c} & -\mathbf{i} & \mathbf{i} \\
 1 & -1 & e & e & -\mathbf{i} e & -e & -\mathbf{i} b & -b & \mathbf{i} b & b & -e & \mathbf{i} e \\
 1 & -1 & d & -d & b & b & -b & -\mathbf{i} b & -\mathbf{i} b & -b & \mathbf{i} b & \mathbf{i} b \\
 1 & -1 & d & -d & -b & -b & \mathbf{i} b & b & b & \mathbf{i} b & -\mathbf{i} b & -\mathbf{i} b \\
 1 & -1 & -d & d & \mathbf{i} c & -\mathbf{i} c & b & \mathbf{i} b & -\mathbf{i} b & -b & -c & c \\
 1 & -1 & -d & d & -\mathbf{i} c & \mathbf{i} c & \mathbf{i} b & b & -b & -\mathbf{i} b & c & -c \\
 1 & -1 & -e & -e & \mathbf{i} e & e & -\mathbf{i} b & -b & \mathbf{i} b & b & e & -\mathbf{i} e
\end{array}
\right],\]
%\subsection{Family no.\ $6$:}
\[B_{12D}^{(4)}(a,b,c,d)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & \mathbf{i} d & -1 & -1 & -1 & -1 & -1 & -\mathbf{i} d \\
 1 & 1 & 1 & -1 & -1 & -1 & 1 & \mathbf{i} c\overline{b} & \mathbf{i} c\overline{b} & -\mathbf{i} c\overline{b} & -\mathbf{i} c\overline{b} & -1 \\
 1 & 1 & -1 & 1 & -1 & -\mathbf{i} d & -1 & c^2\overline{b^2} & -c^2\overline{b^2} & c^2\overline{b^2} & -c^2\overline{b^2} & \mathbf{i} d \\
 1 & 1 & -1 & -1 & \mathbf{i} c\overline{b} & c d\overline{b} & \mathbf{i} c\overline{b} & -\mathbf{i} c\overline{b} & -\mathbf{i} c\overline{b} & -c^2\overline{b^2} & c^2\overline{b^2} & -c d\overline{b} \\
 1 & 1 & -1 & -1 & -\mathbf{i} c\overline{b} & -c d\overline{b} & -\mathbf{i} c\overline{b} & -c^2\overline{b^2} & c^2\overline{b^2} & \mathbf{i} c\overline{b} & \mathbf{i} c\overline{b} & c d\overline{b} \\
 1 & -1 & a b\overline{c} & a b\overline{c} & -a b\overline{c} & -\mathbf{i} a b d\overline{c} & -a b\overline{c} & -a c\overline{b} & a c\overline{b} & -a c\overline{b} & a c\overline{b} & \mathbf{i} a b d\overline{c} \\
 1 & -1 & a b\overline{c} & -a b\overline{c} & \mathbf{i} a & -\mathbf{i} a & -\mathbf{i} a & a c\overline{b} & -a c\overline{b} & \mathbf{i} a & \mathbf{i} a & -\mathbf{i} a \\
 1 & -1 & a b\overline{c} & -a b\overline{c} & -\mathbf{i} a & \mathbf{i} a & \mathbf{i} a & -\mathbf{i} a & -\mathbf{i} a & a c\overline{b} & -a c\overline{b} & \mathbf{i} a \\
 1 & -1 & -a b\overline{c} & a b\overline{c} & -a b\overline{c} & \mathbf{i} a b d\overline{c} & a b\overline{c} & -\mathbf{i} a & \mathbf{i} a & \mathbf{i} a & -\mathbf{i} a & -\mathbf{i} a b d\overline{c} \\
 1 & -1 & -a b\overline{c} & \mathbf{i}\overline{c} & a b\overline{c} & -\mathbf{i}\overline{c} & \mathbf{i}\overline{c} & \mathbf{i} a & \overline{b} & -\mathbf{i} a & -\overline{b} & -\mathbf{i}\overline{c} \\
 1 & -1 & -a b\overline{c} & -\mathbf{i}\overline{c} & a b\overline{c} & \mathbf{i}\overline{c} & -\mathbf{i}\overline{c} & \mathbf{i} a & -\overline{b} & -\mathbf{i} a & \overline{b} & \mathbf{i}\overline{c}
\end{array}
\right],\]
%\subsection{Family no.\ $7$:}
\[B_{12E}^{(5)}(a,b,c,d,e)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & a c\overline{b} & 1 & a c\overline{b} & \mathbf{i} b\overline{c} & \mathbf{i} a & -1 & -1 & -a c\overline{b} & -a c\overline{b} & -\mathbf{i} a & -\mathbf{i} b\overline{c} \\
 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & \mathbf{i} b e & -\mathbf{i} b e & -1 & -1 \\
 1 & c d\overline{b} & -1 & c d\overline{b} & -c d\overline{b} & -\mathbf{i} d & \mathbf{i} c^2 d\overline{b^2} & -\mathbf{i} c^2 d\overline{b^2} & -\mathbf{i} c d e & \mathbf{i} c d e & \mathbf{i} d & -c d\overline{b} \\
 1 & c d\overline{b} & -1 & -c d\overline{b} & c d\overline{b} & -\mathbf{i} d & -\mathbf{i} c^2 d\overline{b^2} & \mathbf{i} c^2 d\overline{b^2} & -c d\overline{b} & -c d\overline{b} & \mathbf{i} d & c d\overline{b} \\
 1 & c d\overline{b} & -1 & -c d\overline{b} & -\mathbf{i} d & \mathbf{i} d & -c d\overline{b} & -c d\overline{b} & c d\overline{b} & c d\overline{b} & -\mathbf{i} d & \mathbf{i} d \\
 1 & -1 & 1 & 1 & -\mathbf{i} b\overline{c} & -1 & -\mathbf{i} c\overline{b} & \mathbf{i} c\overline{b} & -\mathbf{i} b e & \mathbf{i} b e & -1 & \mathbf{i} b\overline{c} \\
 1 & -a c\overline{b} & 1 & -a c\overline{b} & \mathbf{i} b\overline{c} & -\mathbf{i} a & -1 & -1 & a c\overline{b} & a c\overline{b} & \mathbf{i} a & -\mathbf{i} b\overline{c} \\
 1 & -1 & 1 & -1 & -\mathbf{i} b\overline{c} & 1 & \mathbf{i} c\overline{b} & -\mathbf{i} c\overline{b} & -1 & -1 & 1 & \mathbf{i} b\overline{c} \\
 1 & -c d\overline{b} & -1 & c d\overline{b} & \mathbf{i} d & -\mathbf{i} d & -c d\overline{b} & c d\overline{b} & \mathbf{i} c d e & -\mathbf{i} c d e & -\mathbf{i} d & \mathbf{i} d \\
 1 & -c d\overline{b} & -1 & \mathbf{i}\overline{b} & \overline{c} & \mathbf{i} d & c d\overline{b} & -\mathbf{i}\overline{b} & -e & e & -\overline{c} & -\mathbf{i} d \\
 1 & -c d\overline{b} & -1 & -\mathbf{i}\overline{b} & -\overline{c} & \mathbf{i} d & c d\overline{b} & \mathbf{i}\overline{b} & e & -e & \overline{c} & -\mathbf{i} d
\end{array}
\right],\]
%\subsection{Family no.\ $8$:}
\[B_{12F}^{(7)}(a,b,c,d,e,f,g)=\left[
\begin{array}{rrrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & f\overline{b} & \mathbf{i} g\overline{b} & -1 & -f\overline{b} & -1 & -1 & -1 & -\mathbf{i} g\overline{b} \\
 1 & 1 & a\overline{b} & -a\overline{b} & -f\overline{b} & -1 & d\overline{b} & f\overline{b} & \mathbf{i} e\overline{b} & -d\overline{b} & -\mathbf{i} e\overline{b} & -1 \\
 1 & 1 & -a\overline{b} & a\overline{b} & -1 & -\mathbf{i} g\overline{b} & \mathbf{i} e\overline{c} & -1 & -\mathbf{i} e\overline{c} & \mathbf{i} e\overline{c} & -\mathbf{i} e\overline{c} & \mathbf{i} g\overline{b} \\
 1 & 1 & -1 & -1 & \mathbf{i} e\overline{c} & e g\overline{b c} & -\mathbf{i} e\overline{c} & \mathbf{i} e\overline{c} & -\mathbf{i} e\overline{b} & -\mathbf{i} e\overline{c} & \mathbf{i} e\overline{b} & -e g\overline{b c} \\
 1 & 1 & -1 & -1 & -\mathbf{i} e\overline{c} & -e g\overline{b c} & -d\overline{b} & -\mathbf{i} e\overline{c} & \mathbf{i} e\overline{c} & d\overline{b} & \mathbf{i} e\overline{c} & e g\overline{b c} \\
 1 & -1 & \mathbf{i} b & \mathbf{i} b & -\mathbf{i} b & g & b e\overline{c} & -\mathbf{i} b & -b e\overline{c} & b e\overline{c} & -b e\overline{c} & -g \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & e f\overline{c} & -b e\overline{c} & -\mathbf{i} d & -e f\overline{c} & b e\overline{c} & \mathbf{i} d & b e\overline{c} & -b e\overline{c} \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & -e f\overline{c} & b e\overline{c} & -b e\overline{c} & e f\overline{c} & e & -b e\overline{c} & -e & b e\overline{c} \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & \mathbf{i} b & -\mathbf{i} b & -c d\overline{e} & \mathbf{i} b & \mathbf{i} c & c d\overline{e} & -\mathbf{i} c & -\mathbf{i} b \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i} f & -g & c d\overline{e} & \mathbf{i} f & -\mathbf{i} c & -c d\overline{e} & \mathbf{i} c & g \\
 1 & -1 & -\mathbf{i} b & -\mathbf{i} b & \mathbf{i} f & \mathbf{i} b & \mathbf{i} d & -\mathbf{i} f & -e & -\mathbf{i} d & e & \mathbf{i} b
\end{array}
\right],\]
%\subsection{Family no.\ $9$:}
\[B_{12G}^{(7)}(a,b,c,d,e,f,g)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & c\overline{b} & \mathbf{i} e\overline{b} & -c\overline{b} & -1 & -1 & -1 & -1 & -\mathbf{i} e\overline{b} \\
 1 & 1 & a\overline{b} & -a\overline{b} & -c\overline{b} & -1 & c\overline{b} & \mathbf{i} f\overline{b} & \mathbf{i} f\overline{b} & -\mathbf{i} f\overline{b} & -\mathbf{i} f\overline{b} & -1 \\
 1 & 1 & -a\overline{b} & a\overline{b} & -1 & -\mathbf{i} e\overline{b} & -1 & d f\overline{b^2} & -d f\overline{b^2} & \mathbf{i} f g\overline{b^2} & -\mathbf{i} f g\overline{b^2} & \mathbf{i} e\overline{b} \\
 1 & 1 & -1 & -1 & \mathbf{i} f\overline{b} & e f\overline{b^2} & \mathbf{i} f\overline{b} & -\mathbf{i} f\overline{b} & -\mathbf{i} f\overline{b} & -\mathbf{i} f g\overline{b^2} & \mathbf{i} f g\overline{b^2} & -e f\overline{b^2} \\
 1 & 1 & -1 & -1 & -\mathbf{i} f\overline{b} & -e f\overline{b^2} & -\mathbf{i} f\overline{b} & -d f\overline{b^2} & d f\overline{b^2} & \mathbf{i} f\overline{b} & \mathbf{i} f\overline{b} & e f\overline{b^2} \\
 1 & -1 & \mathbf{i} b & \mathbf{i} b & -\mathbf{i} b & e & -\mathbf{i} b & -\mathbf{i} d f\overline{b} & \mathbf{i} d f\overline{b} & f g\overline{b} & -f g\overline{b} & -e \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & c f\overline{b} & -f & -c f\overline{b} & f & f & -f g\overline{b} & f g\overline{b} & -f \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & -c f\overline{b} & f & c f\overline{b} & \mathbf{i} d f\overline{b} & -\mathbf{i} d f\overline{b} & -f & -f & f \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & \mathbf{i} b & -\mathbf{i} b & \mathbf{i} b & -d & d & \mathbf{i} g & -\mathbf{i} g & -\mathbf{i} b \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i} c & -e & \mathbf{i} c & d & -d & -\mathbf{i} g & \mathbf{i} g & e \\
 1 & -1 & -\mathbf{i} b & -\mathbf{i} b & \mathbf{i} c & \mathbf{i} b & -\mathbf{i} c & -f & -f & f & f & \mathbf{i} b
\end{array}
\right],\]
%\subsection{Family no.\ $10$:}
\[B_{12H}^{(6)}(a,b,c,d,e,f)=\left[
\begin{array}{rrrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i} f & \mathbf{i} e & -1 & -1 & -1 & -1 & -\mathbf{i} e & -\mathbf{i} f \\
 1 & 1 & b & -b & -1 & -1 & 1 & 1 & \mathbf{i} d & -\mathbf{i} d & -1 & -1 \\
 1 & 1 & -b & b & -1 & -\mathbf{i} e & -1 & -1 & 1 & 1 & \mathbf{i} e & -1 \\
 1 & 1 & -1 & -1 & 1 & -1 & \mathbf{i} c & -\mathbf{i} c & -\mathbf{i} d & \mathbf{i} d & -1 & 1 \\
 1 & 1 & -1 & -1 & -\mathbf{i} f & 1 & -\mathbf{i} c & \mathbf{i} c & -1 & -1 & 1 & \mathbf{i} f \\
 1 & -1 & \mathbf{i} a & \mathbf{i} a & a f & a e & -a c & a c & -\mathbf{i} a & -\mathbf{i} a & -a e & -a f \\
 1 & -1 & \mathbf{i} a b & -\mathbf{i} a b & a f & -a e & -\mathbf{i} a & -\mathbf{i} a & \mathbf{i} a & \mathbf{i} a & a e & -a f \\
 1 & -1 & \mathbf{i} a b & -\mathbf{i} a b & -a f & a e & a c & -a c & a d & -a d & -a e & a f \\
 1 & -1 & -\mathbf{i} a b & \mathbf{i} a b & \mathbf{i} a & -\mathbf{i} a & a c & -a c & -a d & a d & -\mathbf{i} a & \mathbf{i} a \\
 1 & -1 & -\mathbf{i} a b & \mathbf{i} a b & -\mathbf{i} a & -a e & \mathbf{i} a & \mathbf{i} a & a d & -a d & a e & -\mathbf{i} a \\
 1 & -1 & -\mathbf{i} a & -\mathbf{i} a & -a f & \mathbf{i} a & -a c & a c & -a d & a d & \mathbf{i} a & a f
\end{array}
\right],\]
%\subsection{Family no.\ $11$:}
\[B_{12I}^{(4)}(a,b,c,d)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i} & \mathbf{i} & -1 & -1 & -1 & -1 & -\mathbf{i} & -\mathbf{i} \\
 1 & 1 & a b & -a b & -1 & -\mathbf{i} & b c & \mathbf{i} b c & -b c & -\mathbf{i} b c & \mathbf{i} & -1 \\
 1 & 1 & -a b & a b & -\mathbf{i} & -1 & -\mathbf{i} b c & -b c & \mathbf{i} b c & b c & -1 & \mathbf{i} \\
 1 & 1 & -1 & -1 & b c & b c & -b c & -\mathbf{i} b c & -\mathbf{i} b c & -b c & \mathbf{i} b c & \mathbf{i} b c \\
 1 & 1 & -1 & -1 & -b c & -b c & \mathbf{i} b c & b c & b c & \mathbf{i} b c & -\mathbf{i} b c & -\mathbf{i} b c \\
 1 & -1 & \mathbf{i}\overline{b} & \mathbf{i}\overline{b} & \overline{b} & -\mathbf{i}\overline{b} & -c & c & \mathbf{i} c & -\mathbf{i} c & -\overline{b} & -\mathbf{i}\overline{b} \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & \overline{b^2 d} & -\overline{b^2 d} & -\mathbf{i} c & \mathbf{i} c\overline{b d} & -\mathbf{i} c\overline{b d} & \mathbf{i} c & \overline{b} & -\overline{b} \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & -\overline{b^2 d} & \overline{b^2 d} & c & -\mathbf{i} c\overline{b d} & \mathbf{i} c\overline{b d} & -c & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\overline{b} & \overline{b} & -b c d & -c & c & b c d & d & -d \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & b c d & \mathbf{i} c & -\mathbf{i} c & -b c d & -d & d \\
 1 & -1 & -\mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -\overline{b} & \mathbf{i} c & -\mathbf{i} c & -c & c & \mathbf{i}\overline{b} & \overline{b}
\end{array}
\right],\]
%\subsection{Family no.\ $12$:}
\[B_{12J}^{(4)}(a,b,c,d)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i} c\overline{b} & \mathbf{i} b\overline{c} & -1 & -1 & -1 & -1 & -\mathbf{i} b\overline{c} & -\mathbf{i} c\overline{b} \\
 1 & 1 & a b & -a b & -1 & -\mathbf{i} b\overline{c} & b d & \mathbf{i} b d & -b d & -\mathbf{i} b d & \mathbf{i} b\overline{c} & -1 \\
 1 & 1 & -a b & a b & -\mathbf{i} c\overline{b} & -1 & -\mathbf{i} c d & -c d & \mathbf{i} c d & c d & -1 & \mathbf{i} c\overline{b} \\
 1 & 1 & -1 & -1 & c d & b d & -b d & -\mathbf{i} b d & -\mathbf{i} c d & -c d & \mathbf{i} b d & \mathbf{i} c d \\
 1 & 1 & -1 & -1 & -c d & -b d & \mathbf{i} c d & c d & b d & \mathbf{i} b d & -\mathbf{i} b d & -\mathbf{i} c d \\
 1 & -1 & \mathbf{i}\overline{b} & \mathbf{i}\overline{b} & c\overline{b^2} & -\mathbf{i}\overline{b} & -c d\overline{b} & \mathbf{i} c d\overline{b} & c d\overline{b} & -\mathbf{i} c d\overline{b} & -\mathbf{i}\overline{b} & -c\overline{b^2} \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & c d\overline{b} & -d & -\mathbf{i} d & d & -c d\overline{b} & \mathbf{i} c d\overline{b} & \mathbf{i} d & -\mathbf{i} c d\overline{b} \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & -c d\overline{b} & d & c d\overline{b} & -\mathbf{i} c d\overline{b} & \mathbf{i} d & -d & -\mathbf{i} d & \mathbf{i} c d\overline{b} \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -c\overline{b^2} & \overline{c} & -\overline{b} & \overline{b} & -\overline{b} & \overline{b} & -\overline{c} & c\overline{b^2} \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & \overline{b} & -\overline{b} & \overline{b} & -\overline{b} & \mathbf{i}\overline{b} & -\mathbf{i}\overline{b} \\
 1 & -1 & -\mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -\overline{c} & \mathbf{i} d & -d & -\mathbf{i} d & d & \overline{c} & \mathbf{i}\overline{b}
\end{array}
\right],\]
%\subsection{Family no.\ $13$:}
\[B_{12K}^{(4)}(a,b,c,d)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i}\overline{b c} & \mathbf{i} b c & -1 & -1 & -1 & -1 & -\mathbf{i} b c & -\mathbf{i}\overline{b c} \\
 1 & 1 & a b & -a b & -1 & -\mathbf{i} b c & b d & \mathbf{i} b d & -b d & -\mathbf{i} b d & \mathbf{i} b c & -1 \\
 1 & 1 & -a b & a b & -\mathbf{i}\overline{b c} & -1 & -\mathbf{i} b^2 c d & -b^2 c d & \mathbf{i} b^2 c d & b^2 c d & -1 & \mathbf{i}\overline{b c} \\
 1 & 1 & -1 & -1 & b d & -b^2 c d & -b d & b^2 c d & -\mathbf{i} b^2 c d & \mathbf{i} b d & \mathbf{i} b^2 c d & -\mathbf{i} b d \\
 1 & 1 & -1 & -1 & -b d & b^2 c d & \mathbf{i} b^2 c d & -\mathbf{i} b d & b d & -b^2 c d & -\mathbf{i} b^2 c d & \mathbf{i} b d \\
 1 & -1 & \mathbf{i}\overline{b} & \mathbf{i}\overline{b} & \overline{b^2 c} & -\mathbf{i}\overline{b} & -b c d & \mathbf{i} b c d & b c d & -\mathbf{i} b c d & -\mathbf{i}\overline{b} & -\overline{b^2 c} \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & d & b c d & -\mathbf{i} d & -\mathbf{i} b c d & -b c d & -d & \mathbf{i} b c d & \mathbf{i} d \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & -d & -b c d & b c d & d & \mathbf{i} d & \mathbf{i} b c d & -\mathbf{i} b c d & -\mathbf{i} d \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\overline{b^2 c} & c & -\overline{b} & \overline{b} & -\overline{b} & \overline{b} & -c & \overline{b^2 c} \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & \overline{b} & -\overline{b} & \overline{b} & -\overline{b} & \mathbf{i}\overline{b} & -\mathbf{i}\overline{b} \\
 1 & -1 & -\mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -c & \mathbf{i} d & -d & -\mathbf{i} d & d & c & \mathbf{i}\overline{b}
\end{array}
\right],\]
%\subsection{Family no.\ $14$:}
\[B_{12L}^{(5)}(a,b,c,d,e)=\left[
\begin{array}{rrrrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & \mathbf{i} b\overline{c} & \mathbf{i} c\overline{b} & -1 & -1 & -1 & -1 & -\mathbf{i} c\overline{b} & -\mathbf{i} b\overline{c} \\
 1 & 1 & a\overline{b} & -a\overline{b} & -1 & -\mathbf{i} c\overline{b} & d\overline{c} & \mathbf{i} d\overline{b} & -d\overline{c} & -\mathbf{i} d\overline{b} & \mathbf{i} c\overline{b} & -1 \\
 1 & 1 & -a\overline{b} & a\overline{b} & -\mathbf{i} b\overline{c} & -1 & \mathbf{i} e\overline{b} & c e\overline{b^2} & -\mathbf{i} e\overline{b} & -c e\overline{b^2} & -1 & \mathbf{i} b\overline{c} \\
 1 & 1 & -1 & -1 & d\overline{c} & -c e\overline{b^2} & -d\overline{c} & -\mathbf{i} d\overline{b} & \mathbf{i} e\overline{b} & c e\overline{b^2} & \mathbf{i} d\overline{b} & -\mathbf{i} e\overline{b} \\
 1 & 1 & -1 & -1 & -d\overline{c} & c e\overline{b^2} & -\mathbf{i} e\overline{b} & -c e\overline{b^2} & d\overline{c} & \mathbf{i} d\overline{b} & -\mathbf{i} d\overline{b} & \mathbf{i} e\overline{b} \\
 1 & -1 & \mathbf{i} b & \mathbf{i} b & b^2\overline{c} & -\mathbf{i} b & e & -\mathbf{i} c e\overline{b} & -e & \mathbf{i} c e\overline{b} & -\mathbf{i} b & -b^2\overline{c} \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & \mathbf{i} b d\overline{c} & \mathbf{i} c e\overline{b} & -\mathbf{i} b d\overline{c} & d & e & -\mathbf{i} c e\overline{b} & -d & -e \\
 1 & -1 & \mathbf{i} a & -\mathbf{i} a & -\mathbf{i} b d\overline{c} & -\mathbf{i} c e\overline{b} & -e & \mathbf{i} c e\overline{b} & \mathbf{i} b d\overline{c} & -d & d & e \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -b^2\overline{c} & c & \mathbf{i} b & -\mathbf{i} b & \mathbf{i} b & -\mathbf{i} b & -c & b^2\overline{c} \\
 1 & -1 & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i} b & \mathbf{i} b & -\mathbf{i} b & \mathbf{i} b & -\mathbf{i} b & \mathbf{i} b & \mathbf{i} b & -\mathbf{i} b \\
 1 & -1 & -\mathbf{i} b & -\mathbf{i} b & \mathbf{i} b & -c & \mathbf{i} b d\overline{c} & -d & -\mathbf{i} b d\overline{c} & d & c & \mathbf{i} b
\end{array}
\right],\]
%\subsection{Family no.\ $15$:}
\[B_{12M}^{(3)}(a,b,c)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & a b & b c & \mathbf{i} a b & \mathbf{i} b c & -b c & -1 & -1 & -a b & -\mathbf{i} b c & -\mathbf{i} a b \\
 1 & 1 & a b & -b c & -a b & -\mathbf{i} b c & b c & \mathbf{i} & -1 & -\mathbf{i} & \mathbf{i} b c & -1 \\
 1 & 1 & -a b & \mathbf{i} & a b & -\mathbf{i} b c & \mathbf{i} b c & -\mathbf{i} & -\mathbf{i} & -1 & -1 & \mathbf{i} \\
 1 & 1 & -a b & -1 & -\mathbf{i} a b & \mathbf{i} b c & -\mathbf{i} b c & -1 & \mathbf{i} & a b & -\mathbf{i} & \mathbf{i} a b \\
 1 & 1 & -1 & -\mathbf{i} & -1 & -1 & -1 & 1 & 1 & \mathbf{i} & \mathbf{i} & -\mathbf{i} \\
 1 & -1 & \mathbf{i}\overline{b} & \overline{b} & \mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & \overline{b} & -\overline{b} & -\overline{b} \\
 1 & -1 & \mathbf{i} a & -\overline{b} & a & -c & c & \mathbf{i}\overline{b} & \overline{b} & -a & -\mathbf{i}\overline{b} & -\mathbf{i} a \\
 1 & -1 & \mathbf{i} a & -\mathbf{i}\overline{b} & -\mathbf{i} a & c & -c & \overline{b} & -\overline{b} & -\overline{b} & \overline{b} & \mathbf{i}\overline{b} \\
 1 & -1 & -\mathbf{i} a & c & -a & -c & \mathbf{i} c & \mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & a & -\mathbf{i} c & \mathbf{i} a \\
 1 & -1 & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -\mathbf{i}\overline{b} \\
 1 & -1 & -\mathbf{i} a & -c & \mathbf{i} a & c & -\mathbf{i} c & -\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & \mathbf{i} c & \overline{b}
\end{array}
\right],\]
%\subsection{Family no.\ $16$:}
\[B_{12N}^{(6)}(a,b,c,d,e,f)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & a b & b c & \mathbf{i} & \mathbf{i} & -b c & -1 & -1 & -a b & -\mathbf{i} & -\mathbf{i} \\
 1 & 1 & \mathbf{i} a b & \mathbf{i} & -\mathbf{i} & -\mathbf{i} & \mathbf{i} & \mathbf{i} b f & -\mathbf{i} b f & -\mathbf{i} a b & -1 & -1 \\
 1 & 1 & -1 & -b c & b d & -b d & b c & -\mathbf{i} b f & \mathbf{i} b f & -1 & b e & -b e \\
 1 & 1 & -a b & -\mathbf{i} & -1 & -1 & -\mathbf{i} & \mathbf{i} & \mathbf{i} & a b & -b e & b e \\
 1 & 1 & -\mathbf{i} a b & -1 & -b d & b d & -1 & -\mathbf{i} & -\mathbf{i} & \mathbf{i} a b & \mathbf{i} & \mathbf{i} \\
 1 & -1 & \overline{b} & \mathbf{i} c & \mathbf{i} d & -\mathbf{i} d & -\mathbf{i} c & -\mathbf{i} f & \mathbf{i} f & \overline{b} & -\overline{b} & -\overline{b} \\
 1 & -1 & a & -\overline{b} & -\mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & -\overline{b} & \mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -a & \overline{b} & \overline{b} \\
 1 & -1 & \mathbf{i}\overline{b} & -\mathbf{i} c & d & -d & \mathbf{i} c & -\mathbf{i}\overline{b} & -\mathbf{i}\overline{b} & \mathbf{i}\overline{b} & -e & e \\
 1 & -1 & -\overline{b} & \overline{b} & -d & d & \overline{b} & -f & f & -\overline{b} & \mathbf{i} e & -\mathbf{i} e \\
 1 & -1 & -a & c & -\mathbf{i} d & \mathbf{i} d & -c & f & -f & a & e & -e \\
 1 & -1 & -\mathbf{i}\overline{b} & -c & \mathbf{i}\overline{b} & \mathbf{i}\overline{b} & c & \mathbf{i} f & -\mathbf{i} f & -\mathbf{i}\overline{b} & -\mathbf{i} e & \mathbf{i} e\end{array}
\right],\]
%\subsection{Family no.\ $17$:}
\[B_{12O}^{(3)}(a,b,c)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & \overline{a b} & a b & \mathbf{i} a b & \mathbf{i}\overline{a b} & -a b & -1 & -\overline{a b} & -1 & -\mathbf{i} a b & -\mathbf{i}\overline{a b} \\
 1 & 1 & \mathbf{i} & \mathbf{i} a b & -\mathbf{i} a b & -\mathbf{i} & a b & \mathbf{i} a c & -1 & -\mathbf{i} a c & -a b & -1 \\
 1 & 1 & -1 & -a b & a b & -1 & -\mathbf{i} a b & -\mathbf{i} a c & \mathbf{i} & \mathbf{i} a c & \mathbf{i} a b & -\mathbf{i} \\
 1 & 1 & -\overline{a b} & -\mathbf{i} a b & -1 & \mathbf{i} & \mathbf{i} a b & -\mathbf{i} & \overline{a b} & -\mathbf{i} & -1 & \mathbf{i} \\
 1 & 1 & -\mathbf{i} & -1 & -a b & -\mathbf{i}\overline{a b} & -1 & \mathbf{i} & -\mathbf{i} & \mathbf{i} & a b & \mathbf{i}\overline{a b} \\
 1 & -1 & b & -b & a b^2 & -\overline{a} & -b & \mathbf{i} c & b & -\mathbf{i} c & -a b^2 & \overline{a} \\
 1 & -1 & \overline{a} & -a b^2 & -\mathbf{i} b & \mathbf{i} b & a b^2 & -\mathbf{i} c & -\overline{a} & \mathbf{i} c & -\mathbf{i} b & \mathbf{i} b \\
 1 & -1 & \mathbf{i} b & -\mathbf{i} a b^2 & -a b^2 & b & -a b^2 & a b^2 & -b & a b^2 & \mathbf{i} a b^2 & -\mathbf{i} b \\
 1 & -1 & -b & a b^2 & -\mathbf{i} a b^2 & -\mathbf{i} b & \mathbf{i} a b^2 & -a b^2 & \mathbf{i} b & -a b^2 & a b^2 & b \\
 1 & -1 & -\overline{a} & \mathbf{i} a b^2 & \mathbf{i} a b^2 & \overline{a} & -\mathbf{i} a b^2 & c & \overline{a} & -c & -\mathbf{i} a b^2 & -\overline{a} \\
 1 & -1 & -\mathbf{i} b & b & \mathbf{i} b & -b & b & -c & -\mathbf{i} b & c & \mathbf{i} b & -b
\end{array}
\right],\]
%\subsection{Family no.\ $18$:}
\[B_{12P}^{(4)}(a,b,c,d)=\left[
\begin{array}{rrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & c d & a c & \mathbf{i} a c & \mathbf{i} c d & -a c & -1 & -c d & -1 & -\mathbf{i} c d & -\mathbf{i} a c \\
 1 & 1 & \mathbf{i} & \mathbf{i} a c & -\mathbf{i} a c & -\mathbf{i} & a c & \mathbf{i} b c & -1 & -\mathbf{i} b c & -1 & -a c \\
 1 & 1 & -c d & -1 & \mathbf{i} & -\mathbf{i} c d & -\mathbf{i} & -\mathbf{i} b c & \mathbf{i} c d & \mathbf{i} b c & c d & -1 \\
 1 & 1 & -1 & -\mathbf{i} a c & -1 & \mathbf{i} & \mathbf{i} & -\mathbf{i} & c d & -\mathbf{i} & -c d & \mathbf{i} a c \\
 1 & 1 & -\mathbf{i} & -a c & -\mathbf{i} & -1 & -1 & \mathbf{i} & -\mathbf{i} c d & \mathbf{i} & \mathbf{i} c d & a c \\
 1 & -1 & \overline{c} & -\overline{c} & -\overline{c} & \overline{c} & -\overline{c} & \mathbf{i} b & \overline{c} & -\mathbf{i} b & \overline{c} & -\overline{c} \\
 1 & -1 & d & -a & -\mathbf{i} a & \mathbf{i} d & a & -\mathbf{i} b & -d & \mathbf{i} b & -\mathbf{i} d & \mathbf{i} a \\
 1 & -1 & \mathbf{i}\overline{c} & -\mathbf{i} a & \mathbf{i} a & -\mathbf{i}\overline{c} & -a & \overline{c} & -\overline{c} & \overline{c} & -\overline{c} & a \\
 1 & -1 & -d & \overline{c} & -\mathbf{i}\overline{c} & -\mathbf{i} d & \mathbf{i}\overline{c} & -\overline{c} & \mathbf{i} d & -\overline{c} & d & \overline{c} \\
 1 & -1 & -\overline{c} & \mathbf{i} a & \overline{c} & \mathbf{i}\overline{c} & -\mathbf{i}\overline{c} & b & d & -b & -d & -\mathbf{i} a \\
 1 & -1 & -\mathbf{i}\overline{c} & a & \mathbf{i}\overline{c} & -\overline{c} & \overline{c} & -b & -\mathbf{i} d & b & \mathbf{i} d & -a
\end{array}
\right],\]
%\subsection{Family no.\ $19$:}
\[B_{12Q}^{(4)}(a,b,c,d)=\left[
\begin{array}{rrrrrrrrrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & b & b & b & b & -b & -b & -b & -1 & -1 & -b \\
 1 & 1 & \mathbf{i} b & -b & -b & -\mathbf{i} b & b & b & \mathbf{i} b & -1 & -1 & -\mathbf{i} b \\
 1 & 1 & -1 & \mathbf{i} & -\mathbf{i} & -1 & \mathbf{i} & -\mathbf{i} & -1 & 1 & 1 & -1 \\
 1 & 1 & -b & -\mathbf{i} & -1 & \mathbf{i} b & -\mathbf{i} & -1 & -\mathbf{i} b & \mathbf{i} & \mathbf{i} & b \\
 1 & 1 & -\mathbf{i} b & -1 & \mathbf{i} & -b & -1 & \mathbf{i} & b & -\mathbf{i} & -\mathbf{i} & \mathbf{i} b \\
 1 & -1 & a & \mathbf{i} c & -a & -\mathbf{i} c & \mathbf{i} a & -c & -\mathbf{i} a & d & -d & c \\
 1 & -1 & c & -c & -\mathbf{i} c & \mathbf{i} c & -\mathbf{i} c & c & -c & -\mathbf{i} d & \mathbf{i} d & \mathbf{i} c \\
 1 & -1 & \mathbf{i} a & c & -\mathbf{i} a & -c & -a & \mathbf{i} c & a & -d & d & -\mathbf{i} c \\
 1 & -1 & -a & a & \mathbf{i} a & -\mathbf{i} a & -\mathbf{i} a & a & -a & \mathbf{i} d & -\mathbf{i} d & \mathbf{i} a \\
 1 & -1 & -c & -\mathbf{i} c & \mathbf{i} c & c & \mathbf{i} c & -\mathbf{i} c & c & -\mathbf{i} d & \mathbf{i} d & -c \\
 1 & -1 & -\mathbf{i} a & -a & a & \mathbf{i} a & a & -a & \mathbf{i} a & \mathbf{i} d & -\mathbf{i} d & -\mathbf{i} a
\end{array}
\begin{tabular}{ll} % creating 10 columns 
%\hline %\hline% inserting double-line
\hline
Family & $\mathrm{ACT}$-classes\\
\hline
 $H_{12B}^{(10)}$ & $1,2,3,4,5,6,7,9,10,11,\underline{12},13,14,15,16,17,\underline{18},19,21,$\\ & $22,23,28,\underline{29},\underline{45},\underline{46},47,\underline{48},\underline{49},59,\underline{62},\underline{65},\underline{66},\underline{70},78,\underline{79},81$ \\
 $H_{12C}^{(8)}$ & $1,2,3,4,5,6,7,8,9,10,11,14,15,16,17,19,\underline{20},21,22,23,24,25,26,$\\ & $\underline{27},28,32,33,34,37,38,39,40,\underline{50},51,\underline{52},\underline{53},\underline{55},\underline{57},58,60,61,63,64$
   \\
 $D_{12}^{(7)}$ & $103,104,105,106,107,108,109,\underline{110},111,112,$\\ & $\underline{113},\underline{114},\underline{115},117,127,\underline{128},129,130,\underline{131},138$ \\
 $X_{12}^{(7)}$ & $\underline{44},75,\underline{76},107,116,118,\underline{120},121,122,123,124,$\\ & $125,126,133,134,\underline{135},\underline{136},\underline{137},139,140,154,\underline{160}$ \\
 $L_{12A}^{(1)}$ & $\underline{164},\underline{165}$ \\
 $L_{12B}^{(1)}$ & $\underline{166},\underline{167}$ \\
 $B_{12A}^{(4)}$ & $30,31,68,\underline{69},74,87,\underline{88},156,157$ \\
 $B_{12B}^{(5)}$ & $103,104,105,106,107,108,116,117,121,122,123,124,125,126,$\\ & $127,129,130,\underline{132},133,134,141,142,143,144,\underline{153},\underline{158},\underline{161},\underline{162},\underline{163}$ \\
 $B_{12C}^{(5)}$ & $32,33,35,36,37,38,58,60,61,63,64,\underline{71},\underline{72},\underline{80}$ \\
 $B_{12D}^{(4)}$ & $1,2,3,6,10,21,24,41,\underline{56},73$ \\
 $B_{12E}^{(5)}$ & $1,2,3,4,6,10,15,21,24,26,39,40,41,\underline{42},51,\underline{67}$ \\
 $B_{12F}^{(7)}$ & $1,2,3,8,21,22,23,24,25,37,38,74,\underline{83},93,\underline{97},111,138$ \\
 $B_{12G}^{(7)}$ & $1,2,3,8,9,21,22,23,24,25,34,37,38,73,\underline{84},\underline{85},\underline{94},139,140$ \\
 $B_{12H}^{(6)}$ & $1,2,3,8,9,34,\underline{86},147$ \\
 $B_{12I}^{(4)}$ & $30,31,89,\underline{91},148,\underline{150}$ \\
 $B_{12J}^{(4)}$ & $13,35,47,59,78,81,\underline{92},\underline{95},105,121$ \\
 $B_{12K}^{(4)}$ & $13,36,47,59,78,81,\underline{90},\underline{96},108,123$ \\
 $B_{12L}^{(5)}$ & $1,2,3,4,21,22,23,26,32,33,58,\underline{98},\underline{99},\underline{100},\underline{101},141,142,143,144$ \\
 $B_{12M}^{(3)}$ & $30,43,87,89,\underline{102},118,119,133,145$ \\
 $B_{12N}^{(6)}$ & $119,145,\underline{146},147,154$ \\
 $B_{12O}^{(3)}$ & $148,\underline{149}$ \\
 $B_{12P}^{(4)}$ & $74,75,93,107,109,111,112,122,\underline{151},\underline{152},156,157$ \\
 $B_{12Q}^{(4)}$ & $30,43,\underline{54},68,\underline{77},\underline{82},118,119,\underline{155},\underline{159}$\\
\hline
\end{tabular}
\begin{tabular}{cclccccccc} % creating 10 columns 
%\hline %\hline% inserting double-line
\hline
ACT & Equiv. & Family, & ACT & HBS & Auto. & Defect & Orbit & $\mathbb{Z}_4$ & Invariant\\
class & classes & coordinates & & & order & & & rank & $(4\times 4,5\times 5)$\\
\hline
 1 & $1$ & $H_{12B}^{(10)}(1,-1,-1,-1,1,-1,1,1,-1,1)$ & YYY & YNY & 380160 & 55 & 10 & 10 & $(109890,205920)$ \\
 2 & $2,8$ & $H_{12B}^{(10)}(-1,-1,1,-1,-1,-1,-1,-\mathbf{i},1,1)$ & NYN & NNN & 5760 & 45 & 10 & 9 & $(86130,146400)$ \\
 3 & $3,23$ & $H_{12B}^{(10)}(-1,-1,1,-\mathbf{i},1,1,-1,-1,-\mathbf{i},1)$ & NYN & NNN & 256 & 35 & 10 & 8 & $(66578,106208)$ \\
 4 & $4$ & $H_{12B}^{(10)}(\mathbf{i},-1,-\mathbf{i},1,-1,1,1,-\mathbf{i},1,-\mathbf{i})$ & YYY & YNY & 192 & 31 & 10 & 8 & $(55554,86304)$ \\
 5 & $5,13$ & $H_{12B}^{(10)}(1,-\mathbf{i},-1,-\mathbf{i},-1,1,1,-\mathbf{i},-1,1)$ & NYN & NNN & 64 & 29 & 10 & 7 & $(56258,82848)$ \\
 6 & $6$ & $H_{12B}^{(10)}(\mathbf{i},1,-1,-\mathbf{i},-1,-1,-1,-1,\mathbf{i},\mathbf{i})$ & YYY & YNY & 192 & 37 & 10 & 8 & $(68082,105392)$ \\
 7 & $7,30$ & $H_{12B}^{(10)}(\mathbf{i},-1,\mathbf{i},-\mathbf{i},1,-1,\mathbf{i},\mathbf{i},-1,-1)$ & NYN & NNN & 192 & 25 & 10 & 7 & $(52722,85920)$ \\
 8 & $9,47$ & $H_{12C}^{(8)}(\mathbf{i},\mathbf{i},1,\mathbf{i},-1,-1,-1,-1)$ & NYN & NNN & 48 & 25 & 8 & 7 & $(50238,78720)$ \\
 9 & $10,66$ & $H_{12B}^{(10)}(\mathbf{i},1,1,\mathbf{i},-\mathbf{i},-1,1,-1,-\mathbf{i},1)$ & NYN & NNN & 96 & 25 & 10 & 7 & $(50442,77328)$ \\
 10 & $11,20$ & $H_{12B}^{(10)}(1,\mathbf{i},-\mathbf{i},1,-\mathbf{i},-1,-1,\mathbf{i},1,1)$ & NYN & NNN & 32 & 29 & 10 & 7 & $(52114,75536)$ \\
 11 & $12,21$ & $H_{12B}^{(10)}(-1,-\mathbf{i},1,\mathbf{i},-1,\mathbf{i},-\mathbf{i},1,-1,1)$ & NYN & NNN & 128 & 31 & 10 & 7 & $(55346,79488)$ \\
 12 & $14$ & $H_{12B}^{(10)}(1,1,-1,\mathbf{i},-1,1,\mathbf{i},-\mathbf{i},\mathbf{i},-1)$ & YYY & YNY & 64 & 27 & 10 & 6 & $(51010,70016)$ \\
 13 & $15$ & $H_{12B}^{(10)}(-1,1,1,1,-\mathbf{i},-1,-1,\mathbf{i},-1,\mathbf{i})$ & YYY & YNY & 256 & 25 & 10 & 6 & $(53218,74144)$ \\
 14 & $16,89$ & $H_{12B}^{(10)}(\mathbf{i},-\mathbf{i},-1,\mathbf{i},-\mathbf{i},1,-1,\mathbf{i},\mathbf{i},\mathbf{i})$ & NYN & NNN & 32 & 21 & 10 & 6 & $(43122,64976)$ \\
 15 & $17,29$ & $H_{12B}^{(10)}(-1,1,1,\mathbf{i},-\mathbf{i},1,\mathbf{i},\mathbf{i},\mathbf{i},\mathbf{i})$ & NYN & NNN & 32 & 23 & 10 & 7 & $(43642,65648)$ \\
 16 & $18,59$ & $H_{12B}^{(10)}(\mathbf{i},1,-1,\mathbf{i},-\mathbf{i},\mathbf{i},-\mathbf{i},1,1,\mathbf{i})$ & NYN & NNN & 16 & 23 & 10 & 6 & $(43862,60696)$ \\
 17 & $19,79$ & $H_{12B}^{(10)}(\mathbf{i},\mathbf{i},-1,-\mathbf{i},-\mathbf{i},1,1,-1,-\mathbf{i},1)$ & NYN & NNN & 64 & 25 & 10 & 6 & $(45578,61584)$ \\
 18 & $22$ & $H_{12B}^{(10)}(-1,-\mathbf{i},1,-1,-1,-1,1,-\mathbf{i},-\mathbf{i},-\mathbf{i})$ & YYY & NNY & 64 & 25 & 10 & 6 & $(48738,71904)$ \\
 19 & $24,61$ & $H_{12B}^{(10)}(1,-1,1,\mathbf{i},-\mathbf{i},-1,1,-1,-1,\mathbf{i})$ & NYN & NNN & 16 & 23 & 10 & 6 & $(44178,60440)$ \\
 20 & $25,46$ & $H_{12C}^{(8)}(\mathbf{i},-1,-1,-\mathbf{i},1,1,-\mathbf{i},\mathbf{i})$ & NYN & NNN & 8 & 21 & 8 & 6 & $(41310,59236)$ \\
 21 & $26$ & $H_{12B}^{(10)}(\mathbf{i},-\mathbf{i},-\mathbf{i},-\mathbf{i},\mathbf{i},-1,-1,-\mathbf{i},\mathbf{i},1)$ & YYY & YNY & 128 & 27 & 10 & 8 & $(47442,74080)$ \\
 22 & $27,57$ & $H_{12B}^{(10)}(\mathbf{i},-\mathbf{i},1,\mathbf{i},\mathbf{i},\mathbf{i},1,\mathbf{i},-\mathbf{i},1)$ & NYN & NNN & 64 & 21 & 10 & 7 & $(44338,60768)$ \\
 23 & $28$ & $H_{12B}^{(10)}(-1,-1,-1,1,1,-1,\mathbf{i},\mathbf{i},\mathbf{i},\mathbf{i})$ & YYY & YNY & 768 & 31 & 10 & 8 & $(55842,78624)$ \\
 24 & $31,50$ & $H_{12C}^{(8)}(\mathbf{i},\mathbf{i},\mathbf{i},1,-\mathbf{i},\mathbf{i},-\mathbf{i},-\mathbf{i})$ & NYN & NNN & 16 & 19 & 8 & 7 & $(36550,53888)$ \\
 25 & $32,86$ & $H_{12C}^{(8)}(1,\mathbf{i},-\mathbf{i},-1,-\mathbf{i},-\mathbf{i},\mathbf{i},-\mathbf{i})$ & NYN & NNN & 16 & 15 & 8 & 6 & $(34900,47240)$ \\
 26 & $33,48$ & $H_{12C}^{(8)}(\mathbf{i},-\mathbf{i},1,\mathbf{i},1,\mathbf{i},-1,\mathbf{i})$ & NYN & NNN & 24 & 21 & 8 & 7 & $(39186,58512)$ \\
 27 & $34,52$ & $H_{12C}^{(8)}(\mathbf{i},-\mathbf{i},-\mathbf{i},\mathbf{i},1,-1,1,1)$ & NYN & NNN & 24 & 17 & 8 & 6 & $(39198,62684)$ \\
 28 & $35,100$ & $H_{12B}^{(10)}(\mathbf{i},\mathbf{i},-\mathbf{i},-1,-1,-1,1,1,-\mathbf{i},1)$ & NYN & NNN & 64 & 17 & 10 & 6 & $(41306,67376)$ \\
 29 & $36$ & $H_{12B}^{(10)}(1,\mathbf{i},-1,\mathbf{i},-1,1,-\mathbf{i},\mathbf{i},-\mathbf{i},\mathbf{i})$ & YYY & YNY & 768 & 17 & 10 & 6 & $(44802,81440)$ \\
 30 & $37,174$ & $B_{12A}^{(4)}(\mathbf{i},-\mathbf{i},1,-\mathbf{i})$ & NYN & NNN & 16 & 17 & 4 & 7 & $(26066,41568)$ \\
 31 & $38,126$ & $B_{12A}^{(4)}(\mathbf{i},\mathbf{i},1,1)$ & NYN & NNN & 16 & 15 & 4 & 7 & $(25814,35804)$ \\
 32 & $39,125$ & $H_{12C}^{(8)}(\mathbf{i},-1,-\mathbf{i},-\mathbf{i},1,-\mathbf{i},-\mathbf{i},-\mathbf{i})$ & NYN & NNN & 64 & 17 & 8 & 6 & $(31838,42304)$ \\
 33 & $40,228$ & $H_{12C}^{(8)}(\mathbf{i},-\mathbf{i},\mathbf{i},-\mathbf{i},-\mathbf{i},1,-1,\mathbf{i})$ & NYN & NNN & 64 & 21 & 8 & 6 & $(32094,47296)$ \\
 34 & $41,81$ & $H_{12C}^{(8)}(1,-\mathbf{i},\mathbf{i},1,\mathbf{i},-1,-1,-\mathbf{i})$ & NYN & NNN & 16 & 15 & 8 & 6 & $(37760,56304)$ \\
 35 & $42,230$ & $B_{12C}^{(5)}(-1,\mathbf{i},-\mathbf{i},-1,-\mathbf{i})$ & NYN & NNN & 64 & 15 & 5 & 7 & $(25846,39904)$ \\
 36 & $43,231$ & $B_{12C}^{(5)}(-1,-1,1,1,-1)$ & NYN & NNN & 64 & 17 & 5 & 7 & $(26422,41216)$ \\
 37 & $44,96$ & $H_{12C}^{(8)}(\mathbf{i},-\mathbf{i},-\mathbf{i},-\mathbf{i},\mathbf{i},\mathbf{i},\mathbf{i},-\mathbf{i})$ & NYN & NNN & 64 & 21 & 8 & 6 & $(34230,51632)$ \\
 38 & $45,94$ & $H_{12C}^{(8)}(\mathbf{i},-1,\mathbf{i},-\mathbf{i},1,-1,-1,\mathbf{i})$ & NYN & NNN & 64 & 17 & 8 & 6 & $(37542,62656)$ \\
 39 & $49,71$ & $H_{12C}^{(8)}(-1,1,-\mathbf{i},\mathbf{i},-\mathbf{i},-\mathbf{i},\mathbf{i},\mathbf{i})$ & NYN & NNN & 8 & 15 & 8 & 6 & $(32374,46084)$ \\
 40 & $51,101$ & $H_{12C}^{(8)}(\mathbf{i},\mathbf{i},-1,-\mathbf{i},-\mathbf{i},\mathbf{i},1,\mathbf{i})$ & NYN & NNN & 8 & 15 & 8 & 6 & $(32738,46548)$ \\
 41 & $53$ & $B_{12D}^{(4)}(1,1,1,1)$ & YYY & YNY & 4 & 15 & 4 & 7 & $(29004,39852)$ \\
 42 & $54$ & $B_{12E}^{(5)}(-1,-1,1,-1,1)$ & YYY & YNY & 12 & 13 & 5 & 7 & $(29292,40946)$ \\
 43 & $55,194$ & $B_{12M}^{(3)}(1,\mathbf{i},1)$ & NYN & NNN & 4 & 9 & 3 & 7 & $(23960,38492)$ \\
 44 & $56,234$ & $X_{12}^{(7)}(1,-\mathbf{i},-\mathbf{i},1,\mathbf{i},\mathbf{i},1)$ & NYN & NNN & 24 & 15 & 7 & 7 & $(29100,50052)$ \\
 45 & $58$ & $H_{12B}^{(10)}(1,1,1,1,\mathbf{i},-\mathbf{i},-\mathbf{i},1,1,-\mathbf{i})$ & YYY & YNY & 64 & 15 & 10 & 6 & $(39058,47904)$ \\
 46 & $60,64$ & $H_{12B}^{(10)}(1,\mathbf{i},1,-\mathbf{i},\mathbf{i},-\mathbf{i},-1,1,\mathbf{i},1)$ & NYN & NNN & 32 & 19 & 10 & 5 & $(39594,51472)$ \\
 47 & $62,63$ & $H_{12B}^{(10)}(\mathbf{i},\mathbf{i},-\mathbf{i},-\mathbf{i},-\mathbf{i},-\mathbf{i},-\mathbf{i},\mathbf{i},1,\mathbf{i})$ & NYN & NNN & 64 & 19 & 10 & 5 & $(40850,51776)$ \\
 48 & $65,73$ & $H_{12B}^{(10)}(\mathbf{i},1,1,-\mathbf{i},\mathbf{i},-1,1,\mathbf{i},-\mathbf{i},\mathbf{i})$ & NYN & NNN & 32 & 21 & 10 & 5 & $(41066,58512)$ \\
 49 & $67,80$ & $H_{12B}^{(10)}(-1,1,-\mathbf{i},\mathbf{i},-1,\mathbf{i},-\mathbf{i},-1,-1,-1)$ & NYN & NNN & 96 & 25 & 10 & 5 & $(44178,55200)$ \\
 50 & $68,84$ & $H_{12C}^{(8)}(\mathbf{i},-1,1,\mathbf{i},-\mathbf{i},\mathbf{i},\mathbf{i},-1)$ & NYN & NNN & 8 & 17 & 8 & 5 & $(33462,45720)$ \\
 51 & $69$ & $H_{12C}^{(8)}(\mathbf{i},1,-1,1,-1,-\mathbf{i},-\mathbf{i},-\mathbf{i})$ & YYY & YNY & 16 & 23 & 8 & 6 & $(39598,52416)$ \\
 52 & $70,90$ & $H_{12C}^{(8)}(\mathbf{i},-\mathbf{i},\mathbf{i},-1,1,\mathbf{i},1,-\mathbf{i})$ & NYN & NNN & 8 & 13 & 8 & 5 & $(32730,48504)$ \\
 53 & $72,77$ & $H_{12C}^{(8)}(\mathbf{i},1,\mathbf{i},1,1,-\mathbf{i},-\mathbf{i},-\mathbf{i})$ & NYN & NNN & 16 & 19 & 8 & 5 & $(34626,43160)$ \\
 54 & $74,233$ & $B_{12Q}^{(4)}(1,\mathbf{i},\mathbf{i},1)$ & NYN & NNN & 8 & 9 & 4 & 6 & $(22330,33236)$ \\
 55 & $75,129$ & $H_{12C}^{(8)}(\mathbf{i},\mathbf{i},\mathbf{i},1,\mathbf{i},-1,1,\mathbf{i})$ & NYN & NNN & 16 & 13 & 8 & 5 & $(32282,48528)$ \\
 \hline
\end{tabular}
\end{table}

\begin{table}[h]
\setlength{\tabcolsep}{3pt}. 
\centering % centering table 
%\caption{Summary of the $\BH(4,12)$ matrices (ctd.)} % title name of the table 
\begin{tabular}{cclccccccc} % creating 10 columns 
%\hline %\hline% inserting double-line
\hline
ACT & Equiv. & Family, & ACT & HBS & Auto. & Defect & Orbit & $\mathbb{Z}_4$ & Invariant\\
class & classes & coordinates & & & order & & & rank & $(4\times 4,5\times 5)$\\
\hline
 56 & $76,112$ & $B_{12D}^{(4)}(\mathbf{i},\mathbf{i},\mathbf{i},1)$ & NYN & NNN & 8 & 15 & 4 & 6 & $(24670,28992)$ \\
 57 & $78,82$ & $H_{12C}^{(8)}(1,\mathbf{i},\mathbf{i},-\mathbf{i},-\mathbf{i},\mathbf{i},1,1)$ & NYN & NNN & 8 & 15 & 8 & 5 & $(34136,45692)$ \\
 58 & $83,121$ & $H_{12C}^{(8)}(\mathbf{i},\mathbf{i},-\mathbf{i},\mathbf{i},1,\mathbf{i},1,-\mathbf{i})$ & NYN & NNN & 16 & 15 & 8 & 6 & $(29822,44900)$ \\
 59 & $85,91$ & $H_{12B}^{(10)}(\mathbf{i},\mathbf{i},-\mathbf{i},-\mathbf{i},1,-1,-\mathbf{i},-\mathbf{i},\mathbf{i},1)$ & NYN & NNN & 128 & 23 & 10 & 5 & $(41618,56864)$ \\
 60 & $87,128$ & $H_{12C}^{(8)}(\mathbf{i},-1,\mathbf{i},-\mathbf{i},-\mathbf{i},1,-1,-\mathbf{i})$ & NYN & NNN & 32 & 13 & 8 & 5 & $(32006,50144)$ \\
 61 & $88,124$ & $H_{12C}^{(8)}(\mathbf{i},-1,\mathbf{i},\mathbf{i},-\mathbf{i},-\mathbf{i},\mathbf{i},-\mathbf{i})$ & NYN & NNN & 32 & 13 & 8 & 5 & $(29470,41112)$ \\
 62 & $92,98$ & $H_{12B}^{(10)}(-1,\mathbf{i},-\mathbf{i},\mathbf{i},\mathbf{i},-1,1,-\mathbf{i},-\mathbf{i},1)$ & NYN & NNN & 32 & 19 & 10 & 5 & $(38602,55664)$ \\
 63 & $93,110$ & $H_{12C}^{(8)}(\mathbf{i},-1,-\mathbf{i},-\mathbf{i},1,\mathbf{i},-1,-\mathbf{i})$ & NYN & NNN & 32 & 15 & 8 & 5 & $(31710,50448)$ \\
 64 & $95,109$ & $H_{12C}^{(8)}(\mathbf{i},\mathbf{i},-\mathbf{i},\mathbf{i},\mathbf{i},-1,-\mathbf{i},-\mathbf{i})$ & NYN & NNN & 32 & 19 & 8 & 5 & $(29734,43656)$ \\
 65 & $97$ & $H_{12B}^{(10)}(1,\mathbf{i},-1,-\mathbf{i},-\mathbf{i},-1,-1,1,-\mathbf{i},\mathbf{i})$ & YYY & YNY & 64 & 21 & 10 & 6 & $(37842,57248)$ \\
 66 & $99$ & $H_{12B}^{(10)}(\mathbf{i},-1,\mathbf{i},1,-1,-\mathbf{i},-\mathbf{i},-1,1,-\mathbf{i})$ & YYY & YNN & 64 & 17 & 10 & 6 & $(36386,52960)$ \\
 67 & $102,103$ & $B_{12E}^{(5)}(\mathbf{i},1,-1,-1,-1)$ & NYN & NNN & 4 & 9 & 5 & 6 & $(24798,33548)$ \\
 68 & $104,232$ & $B_{12A}^{(4)}(-1,-\mathbf{i},-\mathbf{i},1)$ & NYN & NNN & 8 & 13 & 4 & 6 & $(22642,39868)$ \\
 69 & $105,123$ & $B_{12A}^{(4)}(1,1,1,-\mathbf{i})$ & NYN & NNN & 8 & 11 & 4 & 6 & $(23008,36284)$ \\
 70 & $106,130$ & $H_{12B}^{(10)}(\mathbf{i},-\mathbf{i},1,-\mathbf{i},\mathbf{i},-1,\mathbf{i},\mathbf{i},-\mathbf{i},\mathbf{i})$ & NYN & NNN & 128 & 17 & 10 & 5 & $(36946,63136)$ \\
 71 & $107,138$ & $B_{12C}^{(5)}(-1,-1,-1,-1,\mathbf{i})$ & NYN & NNN & 32 & 11 & 5 & 6 & $(21982,32816)$ \\
 72 & $108,140$ & $B_{12C}^{(5)}(-1,-1,1,1,-\mathbf{i})$ & NYN & NNN & 32 & 11 & 5 & 6 & $(21790,32720)$ \\
 73 & $111,134$ & $B_{12D}^{(4)}(\mathbf{i},1,1,1)$ & NYN & NNN & 16 & 15 & 4 & 6 & $(27956,36400)$ \\
 74 & $113,131$ & $B_{12A}^{(4)}(\mathbf{i},-1,1,\mathbf{i})$ & NYN & NNN & 16 & 15 & 4 & 6 & $(28158,45072)$ \\
 75 & $114,177$ & $X_{12}^{(7)}(\mathbf{i},-\mathbf{i},-\mathbf{i},-\mathbf{i},-1,1,-1)$ & NYN & NNN & 16 & 13 & 7 & 6 & $(27362,49384)$ \\
 76 & $115,180$ & $X_{12}^{(7)}(-1,1,1,1,\mathbf{i},\mathbf{i},\mathbf{i})$ & NYN & NNN & 16 & 15 & 7 & 6 & $(27038,43736)$ \\
 77 & $116,243$ & $B_{12Q}^{(4)}(1,1,\mathbf{i},1)$ & NYN & NNN & 8 & 13 & 4 & 6 & $(22292,34064)$ \\
 78 & $117$ & $H_{12B}^{(10)}(1,-\mathbf{i},-1,-\mathbf{i},-\mathbf{i},-1,-\mathbf{i},-1,1,\mathbf{i})$ & YYY & NNY & 128 & 17 & 10 & 6 & $(34834,47456)$ \\
 79 & $118$ & $H_{12B}^{(10)}(1,-\mathbf{i},-1,\mathbf{i},-\mathbf{i},\mathbf{i},1,\mathbf{i},-\mathbf{i},1)$ & YYY & YNY & 192 & 13 & 10 & 6 & $(35058,42528)$ \\
 80 & $119,120$ & $B_{12C}^{(5)}(\mathbf{i},-1,1,\mathbf{i},-1)$ & NYN & NNN & 32 & 15 & 5 & 7 & $(20406,28936)$ \\
 81 & $122,229$ & $H_{12B}^{(10)}(\mathbf{i},-\mathbf{i},\mathbf{i},-\mathbf{i},1,1,-1,1,\mathbf{i},-\mathbf{i})$ & NYN & NNN & 768 & 25 & 10 & 6 & $(36018,55008)$ \\
 82 & $127,209$ & $B_{12Q}^{(4)}(1,\mathbf{i},\mathbf{i},\mathbf{i})$ & NYN & NNN & 16 & 13 & 4 & 7 & $(20360,31464)$ \\
 83 & $132,133,263,265$ & $B_{12F}^{(7)}(-1,-\mathbf{i},-1,1,1,\mathbf{i},-\mathbf{i})$ & NNN & NNN & 48 & 7 & 7 & 5 & $(26844,38568)$ \\
 84 & $135,264$ & $B_{12G}^{(7)}(-1,-\mathbf{i},-1,1,1,-\mathbf{i},-1)$ & NYN & NNN & 24 & 9 & 7 & 5 & $(26778,35196)$ \\
 85 & $136,271$ & $B_{12G}^{(7)}(\mathbf{i},-1,\mathbf{i},-1,\mathbf{i},\mathbf{i},-\mathbf{i})$ & NYN & NNN & 32 & 11 & 7 & 5 & $(30406,44432)$ \\
 86 & $137,272$ & $B_{12H}^{(6)}(-1,-\mathbf{i},\mathbf{i},-1,1,1)$ & NYN & NNN & 40 & 9 & 6 & 5 & $(30420,40300)$ \\
 87 & $139,310$ & $B_{12A}^{(4)}(-1,\mathbf{i},\mathbf{i},-\mathbf{i})$ & NYN & NYN & 8 & 9 & 4 & 7 & $(18514,31824)$ \\
 88 & $141,277$ & $B_{12A}^{(4)}(1,-\mathbf{i},-1,\mathbf{i})$ & NYN & NNN & 8 & 7 & 4 & 7 & $(18432,27188)$ \\
 89 & $142,309$ & $B_{12I}^{(4)}(1,1,1,\mathbf{i})$ & NYN & NYN & 8 & 9 & 4 & 7 & $(18600,31816)$ \\
 90 & $143,295$ & $B_{12K}^{(4)}(1,1,-1,1)$ & NYN & NYN & 32 & 11 & 4 & 6 & $(21246,31936)$ \\
 91 & $144,146,278,279$ & $B_{12I}^{(4)}(1,1,1,1)$ & NNN & NYN & 16 & 9 & 4 & 7 & $(18806,29520)$ \\
 92 & $145,288$ & $B_{12J}^{(4)}(1,1,1,1)$ & NYN & NYN & 32 & 13 & 4 & 6 & $(21494,45632)$ \\
 93 & $147,268$ & $B_{12F}^{(7)}(1,-\mathbf{i},1,\mathbf{i},1,1,\mathbf{i})$ & NYN & NYN & 32 & 17 & 7 & 5 & $(28422,52888)$ \\
 94 & $148,270$ & $B_{12G}^{(7)}(\mathbf{i},-1,\mathbf{i},-1,1,1,1)$ & NYN & NNN & 32 & 11 & 7 & 5 & $(27878,34616)$ \\
 95 & $149,294$ & $B_{12J}^{(4)}(1,1,-1,1)$ & NYN & NNN & 32 & 11 & 4 & 6 & $(20998,31464)$ \\
 96 & $150,291$ & $B_{12K}^{(4)}(1,1,1,1)$ & NYN & NYN & 32 & 13 & 4 & 6 & $(21566,46832)$ \\
 97 & $151,273$ & $B_{12F}^{(7)}(\mathbf{i},-1,\mathbf{i},-\mathbf{i},-1,\mathbf{i},-\mathbf{i})$ & NYN & NYN & 160 & 17 & 7 & 5 & $(30350,60480)$ \\
 98 & $152,293$ & $B_{12L}^{(5)}(-1,-1,-1,\mathbf{i},-\mathbf{i})$ & NYN & NYN & 32 & 11 & 5 & 6 & $(21118,36288)$ \\
 99 & $153,275$ & $B_{12L}^{(5)}(1,1,-1,1,-1)$ & NYN & NYN & 32 & 9 & 5 & 6 & $(21478,29888)$ \\
 100 & $154,276$ & $B_{12L}^{(5)}(1,1,1,1,1)$ & NYN & NNN & 32 & 9 & 5 & 6 & $(21070,28800)$ \\
 101 & $155,292$ & $B_{12L}^{(5)}(1,1,-1,-\mathbf{i},-\mathbf{i})$ & NYN & NNN & 32 & 13 & 5 & 6 & $(21118,36864)$ \\
 102 & $156,312$ & $B_{12M}^{(3)}(1,1,1)$ & NYN & NYN & 4 & 11 & 3 & 7 & $(18750,31342)$ \\
 103 & $157$ & $D_{12}^{(7)}(1,-1,-1,1,-1,-1,1)$ & YYY & YYY & 960 & 27 & 7 & 6 & $(33270,106080)$ \\
 104 & $158,280$ & $D_{12}^{(7)}(-1,-1,1,\mathbf{i},-1,-1,-1)$ & NYN & NYN & 160 & 17 & 7 & 5 & $(29510,85680)$ \\
 105 & $159,225$ & $D_{12}^{(7)}(1,-\mathbf{i},-1,\mathbf{i},-1,1,-1)$ & NYN & NYN & 64 & 19 & 7 & 6 & $(27550,69280)$ \\
 106 & $160,284$ & $D_{12}^{(7)}(1,-1,-1,1,-1,-\mathbf{i},-1)$ & NYN & NYN & 32 & 19 & 7 & 5 & $(29078,70144)$ \\
 107 & $161,183$ & $D_{12}^{(7)}(1,1,1,1,-1,1,-1)$ & NYN & NYN & 192 & 25 & 7 & 6 & $(32622,79488)$ \\
 108 & $162,252$ & $D_{12}^{(7)}(-1,-1,-\mathbf{i},1,-\mathbf{i},-1,-1)$ & NYN & NYN & 64 & 19 & 7 & 6 & $(27558,74208)$ \\
 109 & $163,216$ & $D_{12}^{(7)}(\mathbf{i},\mathbf{i},1,1,1,-\mathbf{i},-1)$ & NYN & NYN & 16 & 19 & 7 & 6 & $(27442,66528)$ \\
 110 & $164,286$ & $D_{12}^{(7)}(\mathbf{i},\mathbf{i},1,\mathbf{i},\mathbf{i},1,-1)$ & NYN & NYN & 32 & 17 & 7 & 5 & $(28982,67952)$ \\
\hline
 \end{tabular}
\end{table}

\begin{table}[h]
\setlength{\tabcolsep}{3pt}. 
\centering % centering table 
%\caption{Summary of the $\BH(4,12)$ matrices (ctd.)} 
% title name of the table 
\begin{tabular}{cclccccccc} % creating 10 columns 
%\hline %\hline% inserting double-line
\hline
ACT & Equiv. & Family, & ACT & HBS & Auto. & Defect & Orbit & $\mathbb{Z}_4$ & Invariant\\
class & classes & coordinates & & & order & & & rank & $(4\times 4,5\times 5)$\\
\hline

 111 & $165,218$ & $D_{12}^{(7)}(-1,-\mathbf{i},1,-\mathbf{i},\mathbf{i},\mathbf{i},\mathbf{i})$ & NYN & NYN & 192 & 25 & 7 & 6 & $(32358,73632)$ \\
 112 & $166,219$ & $D_{12}^{(7)}(\mathbf{i},\mathbf{i},\mathbf{i},1,\mathbf{i},\mathbf{i},-\mathbf{i})$ & NYN & NYN & 16 & 17 & 7 & 6 & $(27406,66632)$ \\
 113 & $167,303$ & $D_{12}^{(7)}(1,1,-1,-\mathbf{i},\mathbf{i},\mathbf{i},-1)$ & NYN & NYN & 32 & 13 & 7 & 5 & $(27070,67008)$ \\
 114 & $168,304$ & $D_{12}^{(7)}(\mathbf{i},-\mathbf{i},\mathbf{i},1,\mathbf{i},1,-1)$ & NYN & NYN & 48 & 13 & 7 & 5 & $(26946,64392)$ \\
 115 & $169,307$ & $D_{12}^{(7)}(-1,\mathbf{i},-\mathbf{i},-1,\mathbf{i},1,-1)$ & NYN & NYN & 96 & 13 & 7 & 5 & $(26958,70512)$ \\
 116 & $170,196$ & $X_{12}^{(7)}(-1,-1,\mathbf{i},-1,1,\mathbf{i},\mathbf{i})$ & NYN & NYN & 64 & 19 & 7 & 6 & $(26870,50752)$ \\
 117 & $171,186$ & $D_{12}^{(7)}(\mathbf{i},\mathbf{i},-\mathbf{i},-1,-\mathbf{i},\mathbf{i},1)$ & NYN & NYN & 64 & 19 & 7 & 6 & $(27646,76160)$ \\
 118 & $172,197$ & $X_{12}^{(7)}(1,-\mathbf{i},\mathbf{i},1,-1,\mathbf{i},-1)$ & NYN & NNN & 16 & 15 & 7 & 5 & $(27314,51064)$ \\
 119 & $173,212$ & $B_{12M}^{(3)}(1,\mathbf{i},\mathbf{i})$ & NYN & NNN & 16 & 13 & 3 & 5 & $(27056,43288)$ \\
 120 & $175,208,267,274$ & $X_{12}^{(7)}(1,-1,-1,1,\mathbf{i},1,\mathbf{i})$ & NNN & NNN & 32 & 9 & 7 & 5 & $(25826,42248)$ \\
 121 & $176,253$ & $X_{12}^{(7)}(\mathbf{i},\mathbf{i},-\mathbf{i},1,\mathbf{i},-1,\mathbf{i})$ & NYN & NYN & 64 & 17 & 7 & 6 & $(27142,47472)$ \\
 122 & $178,269$ & $X_{12}^{(7)}(1,\mathbf{i},-1,\mathbf{i},-1,-\mathbf{i},-1)$ & NYN & NYN & 32 & 19 & 7 & 5 & $(28254,58488)$ \\
 123 & $179,224$ & $X_{12}^{(7)}(\mathbf{i},\mathbf{i},-\mathbf{i},1,-\mathbf{i},1,\mathbf{i})$ & NYN & NYN & 64 & 17 & 7 & 6 & $(26350,45024)$ \\
 124 & $181,266$ & $X_{12}^{(7)}(\mathbf{i},\mathbf{i},-\mathbf{i},\mathbf{i},-1,-1,\mathbf{i})$ & NYN & NYN & 32 & 17 & 7 & 5 & $(27678,45536)$ \\
 125 & $182$ & $X_{12}^{(7)}(1,-1,-1,-\mathbf{i},-1,-\mathbf{i},-1)$ & YYY & YYY & 192 & 27 & 7 & 6 & $(32406,57120)$ \\
 126 & $184,199$ & $X_{12}^{(7)}(1,1,-\mathbf{i},-1,-1,-\mathbf{i},\mathbf{i})$ & NYN & NYN & 64 & 19 & 7 & 6 & $(26814,47424)$ \\
 127 & $185,190$ & $D_{12}^{(7)}(\mathbf{i},1,-1,1,-1,-1,-1)$ & NYN & NYN & 64 & 19 & 7 & 6 & $(27494,71648)$ \\
 128 & $187,282$ & $D_{12}^{(7)}(\mathbf{i},-\mathbf{i},1,-\mathbf{i},1,-\mathbf{i},1)$ & NYN & NYN & 160 & 17 & 7 & 5 & $(29030,74720)$ \\
 129 & $188,300$ & $D_{12}^{(7)}(-1,1,1,-\mathbf{i},-1,-1,\mathbf{i})$ & NYN & NYN & 32 & 17 & 7 & 5 & $(27078,70272)$ \\
 130 & $189,306$ & $D_{12}^{(7)}(\mathbf{i},-1,-\mathbf{i},\mathbf{i},\mathbf{i},1,1)$ & NYN & NYN & 96 & 21 & 7 & 5 & $(27246,77088)$ \\
 131 & $191,302$ & $D_{12}^{(7)}(1,-\mathbf{i},-\mathbf{i},1,\mathbf{i},-1,-1)$ & NYN & NYN & 48 & 21 & 7 & 5 & $(26814,66000)$ \\
 132 & $192,193$ & $B_{12B}^{(5)}(\mathbf{i},-\mathbf{i},-1,-1,1)$ & YNN & YYN & 16 & 13 & 5 & 8 & $(20454,40556)$ \\
 133 & $195,305$ & $X_{12}^{(7)}(1,\mathbf{i},-1,-1,1,\mathbf{i},-1)$ & NYN & NYN & 32 & 17 & 7 & 5 & $(26090,51248)$ \\
 134 & $198,301$ & $X_{12}^{(7)}(1,1,-\mathbf{i},-1,-1,\mathbf{i},1)$ & NYN & NYN & 32 & 19 & 7 & 5 & $(26006,46256)$ \\
 135 & $200,217$ & $X_{12}^{(7)}(-1,\mathbf{i},-\mathbf{i},-1,-1,1,-\mathbf{i})$ & NYN & NNN & 16 & 13 & 7 & 5 & $(27126,44376)$ \\
 136 & $201,285$ & $X_{12}^{(7)}(\mathbf{i},-\mathbf{i},1,1,1,-\mathbf{i},\mathbf{i})$ & NYN & NNN & 32 & 11 & 7 & 5 & $(27390,40048)$ \\
 137 & $202,281$ & $X_{12}^{(7)}(-1,\mathbf{i},\mathbf{i},-\mathbf{i},-\mathbf{i},-1,-\mathbf{i})$ & NYN & NNN & 32 & 11 & 7 & 5 & $(27614,45968)$ \\
 138 & $203,258$ & $D_{12}^{(7)}(\mathbf{i},-\mathbf{i},1,-\mathbf{i},-\mathbf{i},\mathbf{i},1)$ & NYN & NYN & 960 & 25 & 7 & 6 & $(31950,76800)$ \\
 139 & $204,257$ & $X_{12}^{(7)}(1,-1,\mathbf{i},-\mathbf{i},-\mathbf{i},-1,\mathbf{i})$ & NYN & NNN & 192 & 19 & 7 & 6 & $(31302,45600)$ \\
 140 & $205,242$ & $X_{12}^{(7)}(-1,-1,-\mathbf{i},\mathbf{i},-\mathbf{i},-1,\mathbf{i})$ & NYN & NNN & 192 & 19 & 7 & 6 & $(30990,41088)$ \\
 141 & $206,262$ & $B_{12B}^{(5)}(1,1,-1,-1,-1)$ & NYN & NYN & 64 & 15 & 5 & 6 & $(20318,42192)$ \\
 142 & $207,259$ & $B_{12B}^{(5)}(-1,-1,-1,-1,-1)$ & NYN & NYN & 64 & 17 & 5 & 6 & $(20062,38544)$ \\
 143 & $210,261$ & $B_{12B}^{(5)}(\mathbf{i},\mathbf{i},1,\mathbf{i},1)$ & NYN & NYN & 64 & 15 & 5 & 6 & $(20606,37936)$ \\
 144 & $211,260$ & $B_{12B}^{(5)}(1,-1,-1,-1,1)$ & NYN & NYN & 64 & 17 & 5 & 6 & $(20654,36592)$ \\
 145 & $213,308$ & $B_{12M}^{(3)}(\mathbf{i},1,-1)$ & NYN & NYN & 48 & 19 & 3 & 5 & $(25542,42240)$ \\
 146 & $214,283$ & $B_{12N}^{(6)}(-1,1,\mathbf{i},\mathbf{i},1,-1)$ & NYN & NNN & 40 & 9 & 6 & 5 & $(27260,37940)$ \\
 147 & $215,256$ & $B_{12H}^{(6)}(-1,-\mathbf{i},1,1,-1,1)$ & NYN & NNN & 240 & 17 & 6 & 5 & $(31140,37080)$ \\
 148 & $220,223$ & $B_{12I}^{(4)}(\mathbf{i},1,1,\mathbf{i})$ & NYN & NYN & 16 & 15 & 4 & 8 & $(19382,29480)$ \\
 149 & $221,311$ & $B_{12O}^{(3)}(1,1,1)$ & NYN & NNN & 16 & 11 & 3 & 7 & $(18036,22832)$ \\
 150 & $222$ & $B_{12I}^{(4)}(\mathbf{i},1,1,1)$ & YYY & YYY & 16 & 19 & 4 & 8 & $(19982,33920)$ \\
 151 & $226,227,287,289$ & $B_{12P}^{(4)}(1,1,1,1)$ & NNN & NYN & 16 & 10 & 4 & 6 & $(21018,41104)$ \\
 152 & $235,290$ & $B_{12P}^{(4)}(1,1,1,-1)$ & NYN & NYN & 8 & 15 & 4 & 6 & $(21182,40566)$ \\
 153 & $236,313$ & $B_{12B}^{(5)}(-1,-1,\mathbf{i},1,\mathbf{i})$ & NYN & NYN & 8 & 11 & 5 & 7 & $(18600,36956)$ \\
 154 & $237,248$ & $X_{12}^{(7)}(-1,\mathbf{i},-1,1,1,-1,\mathbf{i})$ & NYN & NNN & 48 & 15 & 7 & 5 & $(29142,49512)$ \\
 155 & $238,246$ & $B_{12Q}^{(4)}(1,1,1,1)$ & NYN & NNN & 16 & 11 & 4 & 5 & $(24692,38312)$ \\
 156 & $239,245$ & $B_{12A}^{(4)}(\mathbf{i},1,-\mathbf{i},1)$ & NYN & NNN & 16 & 11 & 4 & 7 & $(19578,31544)$ \\
 157 & $240,244$ & $B_{12A}^{(4)}(\mathbf{i},-1,-\mathbf{i},1)$ & NYN & NNN & 16 & 11 & 4 & 7 & $(19794,30180)$ \\
 158 & $241,298$ & $B_{12B}^{(5)}(\mathbf{i},-\mathbf{i},-\mathbf{i},1,\mathbf{i})$ & NYN & NYN & 32 & 11 & 5 & 6 & $(20686,34552)$ \\
 159 & $247,250$ & $B_{12Q}^{(4)}(1,1,-1,1)$ & NNY & NNY & 32 & 11 & 4 & 5 & $(24960,45408)$ \\
 160 & $249$ & $X_{12}^{(7)}(-1,\mathbf{i},1,-1,1,-1,\mathbf{i})$ & YYY & NNY & 48 & 15 & 7 & 5 & $(29364,56832)$ \\
 161 & $251,296$ & $B_{12B}^{(5)}(-1,-1,1,-1,\mathbf{i})$ & NYN & NYN & 32 & 13 & 5 & 6 & $(21222,49720)$ \\
 162 & $254,297$ & $B_{12B}^{(5)}(-1,1,\mathbf{i},\mathbf{i},\mathbf{i})$ & NYN & NYN & 32 & 13 & 5 & 6 & $(21806,46744)$ \\
 163 & $255,299$ & $B_{12B}^{(5)}(\mathbf{i},\mathbf{i},-1,\mathbf{i},-\mathbf{i})$ & NYN & NYN & 32 & 11 & 5 & 6 & $(21334,32856)$ \\
 164 & $314,317$ & $L_{12A}^{(1)}(1)$ & NYN & NYN & 8 & 7 & 1 & 9 & $(14130,19680)$ \\
 165 & $315,319$ & $L_{12A}^{(1)}(-1)$ & NYN & NNN & 24 & 9 & 1 & 9 & $(14016,17172)$ \\
 166 & $316$ & $L_{12B}^{(1)}(\mathbf{i})$ & YYY & NYY & 8 & 11 & 1 & 9 & $(14284,23940)$ \\
 167 & $318$ & $L_{12B}^{(1)}(1)$ & YYY & NNY & 24 & 9 & 1 & 9 & $(13440,8640)$ \\
\hline
\end{tabular}
